Very High-Order A-stable Stiffly Accurate Diagonally Implicit Runge-Kutta Methods with Error Estimators

A numerical search approach is used to design high-order diagonally implicit Runge-Kutta (DIRK) schemes equipped with embedded error estimators, some of which have identical diagonal elements (SDIRK) and explicit first stage (ESDIRK). In each of these classes, we present new A-stable schemes of order six (the highest order of previously known A-stable DIRK-type schemes) up to order eight. For each order, we include one scheme that is only A-stable as well as schemes that are L-stable, stiffly accurate, and/or have stage order two. The latter types require more stages, but give better convergence rates for differential-algebraic equations (DAEs), and those which have stage order two give better accuracy for moderately stiff problems. The development of the eighth-order schemes requires, in addition to imposing A-stability, finding highly accurate numerical solutions for a system of 200 equations in over 100 variables, which is accomplished via a combination of global and local optimization strategies. The accuracy, stability, and adaptive stepsize control of the schemes are demonstrated on diverse problems.

==> (inline-0) <==
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1}  &  3.034878447067473e-01   \\
a_{2,1}  &   -2.797564927098137e-01  \\
a_{2,2}  &  5.000322360207473e-01  \\
a_{3,1}  &  2.805832157438948e-01         \\
a_{3,2}  & -4.385600615867512e-01    \\
a_{3,3}  &  2.172507345157362e-01  \\
a_{4,1}  &   -6.776787385398458e-02              \\
a_{4,2}  &   9.843127812322934e-01    \\
a_{4,3}  &    -2.667201925401489e-01  \\
a_{4,4}  &   2.476680834525999e-01  \\
a_{5,1}  &  1.256716161479929e-01     \\
a_{5,2}  &  -9.954017510024146e-01 \\
a_{5,3}  &   7.613331095490594e-01  \\
a_{5,4}  &    -2.102818372022080e-01  \\
a_{5,5}  &  8.667437126369355e-01   \\
a_{6,1}  &   -3.680562388014883e-01    \\
a_{6,2}  &    -9.999280827015159e-01   \\
a_{6,3}  &  5.347342532325194e-01    \\
a_{6,4}  &   -1.748569162790823e-01   \\
a_{6,5}  &   6.150071602855086e-01  \\
a_{6,6}  &    6.965499121320292e-01 \\
a_{7,1}  &   -5.705468396539836e-03  \\
a_{7,2} &   -1.131104318356559e-01 \\
a_{7,3} &   -9.655632076715870e-04  \\
a_{7,4} &   -1.304900846295673e-04  \\
a_{7,5} &    1.117377368956730e-03  \\
a_{7,6} &   -2.793855873788706e-01   \\
a_{7,7} &    6.184559068453425e-01  \\
b_1     &   2.575615104848771e-01  \\
b_2     &   2.342812870477164e-01 \\
b_3     &   1.266589042414686e-01  \\
b_4     &   2.523632154417840e-01 \\
b_5  = \hat{b}_5   &   3.967010835263059e-01 \\
b_6     &   -2.675660007421520e-01 \\
b_7     &    0.000000000000000e+00 \\
\hat{b}_1    &  2.575615104849449e-01 \\
\hat{b}_2    &  3.873128229343907e-01   \\
\hat{b}_3    &  1.266589042414680e-01 \\
\hat{b}_4    &  2.523632154417841e-01 \\
\hat{b}_6    &  -2.675660007422247e-01   \\
\hat{b}_7    &  -1.530315358866689e-01   \\
\bottomrule
\end{tabular}
\endgroup

 \newpage
     \item The \texttt{DIRK(8,6)[1]SAL-[(8,5)A]} scheme.
         \centering
     \begingroup
\ttfamily

\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1}  &  4.772644573858262e-01   \\
a_{2,1}  &   -1.970525884150017e-01     \\
a_{2,2}  &   4.763634284595835e-01     \\
a_{3,1}  &  -3.476744303729656e-02       \\
a_{3,2}  &   6.330518073354831e-01     \\
a_{3,3}  &    1.936343100750279e-01     \\
a_{4,1}  &  9.677976685787021e-02          \\
a_{4,2} &    -1.935335264665350e-01  \\
a_{4,3} &   -2.076229458004729e-04     \\
a_{4,4} &    1.595722048494314e-01 \\
a_{5,1}  & 1.625272318198749e-01    \\
a_{5,2} &  -2.496725135473825e-01   \\
a_{5,3} &    -4.590799720417948e-02   \\
a_{5,4} &    3.657947640085904e-01  \\
a_{5,5} &    2.557528383076989e-01  \\
a_{6,1}  &   -7.076031971712624e-03  \\
a_{6,2} &    8.462998548602952e-01   \\
a_{6,3} &   3.440200169250181e-01   \\
a_{6,4} &    -7.209260545488652e-02    \\
a_{6,5} &   -2.154923319808753e-01   \\
a_{6,6} &    1.043410976221611e-01  \\
a_{7,1}  & 1.768579351797444e-03   \\
a_{7,2} &    7.799600131275149e-02   \\
a_{7,3} &   3.033332775645574e-01  \\
a_{7,4} &     2.131608067328356e-01   \\
a_{7,5} &  3.517693203190381e-01  \\
a_{7,6} &  -3.815458943865381e-01  \\
a_{7,7} &    4.335179091055582e-01    \\
a_{8,1} = b_1 = \hat{b}_1   &  0.000000000000000e+00   \\
a_{8,2} = b_2 = \hat{b}_2 &   2.273235341055902e-01   \\
a_{8,3} = b_3 = \hat{b}_3 &   3.084158379801177e-01   \\
a_{8,4} = b_4 = \hat{b}_4 &  1.572634195730069e-01  \\
a_{8,5} = b_5 = \hat{b}_5 & 2.435511371522748e-01  \\
a_{8,6} = b_6 &  -1.209536267328315e-01   \\
a_{8,7} = b_7 &    -8.026784733998993e-02  \\
a_{8,8} = b_8 &   2.646675452618318e-01  \\
\hat{b}_6    &   -1.034839432227653e-01   \\
\hat{b}_7    &   -1.037217716422620e-02  \\
\hat{b}_8    &   1.773021915760011e-01  \\
\bottomrule
\end{tabular}
\endgroup

    \newpage
     \item The \texttt{ESDIRK(8,6)[2]SA-[(8,4)]} scheme.
         \centering
     \begingroup
\ttfamily

\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1}  &  0.000000000000000e+00   \\
a_{2,1}  = a_{i,i}  = b_8 &   3.332221492177252e-01     \\
a_{3,1}  &    6.397437731822139e-02       \\
a_{3,2}  &    -8.303302244102144e-02    \\
a_{4,1}  &     -7.285222013693263e-01      \\
a_{4,2} &   -2.104144795224848e-01   \\
a_{4,3} &     5.325199165593416e-01    \\
a_{5,1}  &    -1.751352692720667e-01    \\
a_{5,2} &   6.666755820675518e-01    \\
a_{5,3} &    -3.044009073708671e-01  \\
a_{5,4} &   6.567977124457564e-01    \\
a_{6,1}  &    2.226958027054618e-01  \\
a_{6,2} &    -9.489717946810612e-02    \\
a_{6,3} &     -2.343363466865452e-02    \\
a_{6,4} &     -4.538592501204196e-01     \\
a_{6,5} &     2.839103138269581e-02   \\
a_{7,1}  &     -1.325340780512994e-01      \\
a_{7,2} &    7.025979350048789e-01    \\
a_{7,3} &  -4.333164531280778e-01  \\
a_{7,4} &  8.937174885475869e-01  \\
a_{7,5} &  5.738145479140599e-02   \\
a_{7,6} &     -2.077984115524024e-01  \\
a_{8,1} = b_1  &  8.022531214180846e-02    \\
a_{8,2} = b_2    &  2.811960446710220e-01    \\
a_{8,3} = b_3   &    4.067589261721568e-01     \\
a_{8,4} = b_4  &  -1.945708512415999e-02  \\
a_{8,5} = b_5   & -4.178560008852596e-01    \\
a_{8,6} = b_6 &  5.453426588703221e-02   \\
a_{8,7} = b_7 &    2.813763879196750e-01     \\
\hat{b}_1   &  0.000000000000000e+00   \\
\hat{b}_2   &   2.923310645540140e-01   \\
\hat{b}_3   &  4.096761022836810e-01   \\
\hat{b}_4   &  -2.094718084982000e-03    \\
\hat{b}_5   &  -2.827715208359750e-01   \\
\hat{b}_6    &  1.138623366449010e-01    \\
\hat{b}_7    &   1.819735722606930e-01   \\
\hat{b}_8    &   2.870231631776690e-01   \\
\bottomrule
\end{tabular}
\endgroup

    \newpage
     \item The \texttt{SDIRK(9,6)[1]SAL-[(9,5)A]} scheme.
         \centering
     \begingroup
\ttfamily

\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{i,i} = b_9 &  2.181277819449076e-01   \\
a_{2,1}  &    -9.035148561194185e-02        \\
a_{3,1}  &    1.729520391389366e-01    \\
a_{3,2}  &   -3.536550103628203e-01     \\
a_{4,1}  &       5.119998759191926e-01    \\
a_{4,2} &     2.896403322019248e-02    \\
a_{4,3} &   -1.440309456570937e-02    \\
a_{5,1}  &    4.653034955067823e-03   \\
a_{5,2} &    -7.563581876659697e-02     \\
a_{5,3} &   2.172730307867122e-01    \\
a_{5,4} &   -2.065194287254723e-02     \\
a_{6,1}  &    8.961455017624717e-01      \\
a_{6,2} &     1.392673277004985e-01      \\
a_{6,3} &   -1.869209797528052e-01        \\
a_{6,4} &    6.729710123717235e-02    \\
a_{6,5} &  -3.508919634421756e-01  \\
a_{7,1}  &   5.529597018857514e-01        \\
a_{7,2} &    -4.393605797936621e-01     \\
a_{7,3} &   3.337040023250907e-01   \\
a_{7,4} &   -3.394265207784165e-02     \\
a_{7,5} &  -1.519474459125954e-01  \\
a_{7,6} &   2.138256610269428e-02     \\
a_{8,1}   &   6.313603740364756e-01      \\
a_{8,2}     &    7.247336196414658e-01  \\
a_{8,3}    &    -4.321706254252584e-01         \\
a_{8,4} &    5.986113821824766e-01  \\
a_{8,5}    &  -7.090871970343450e-01     \\
a_{8,6}   &   -4.839866856969341e-01   \\
a_{8,7}   &      3.783915629051305e-01       \\
a_{9,1} = b_1 = \hat{b}_1  &  0.000000000000000e+00   \\
a_{9,2} = b_2 & -1.550445253086903e-01    \\
a_{9,3} = b_3 &  1.945184786607890e-01    \\
a_{9,4} = b_4 & 6.351564027920301e-01  \\
a_{9,5} = b_5 & 8.117227866417299e-01   \\
a_{9,6} = b_6 &  1.107361086915851e-01    \\
a_{9,7} = b_7 &   -4.953046924144789e-01  \\
a_{9,8} = b_8 & -3.199123410078724e-01   \\
\hat{b}_2     &   7.366155582789420e-02  \\
\hat{b}_3      &   1.035273972622287e-01  \\
\hat{b}_4    &    1.002474819354989e+00   \\
\hat{b}_5    &   3.613772892500572e-01  \\
\hat{b}_6     &  -7.854259299613646e-01 \\
\hat{b}_7     & -1.704990479607844e-02  \\
\hat{b}_8     &  2.963212522147690e-01   \\
\hat{b}_9     &  -3.488647915249531e-02 \\
\bottomrule
\end{tabular}
\endgroup

    \newpage
    \item The \texttt{DIRK(9,7)[1]A-[(9,5)A]} scheme.
    \centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1} &  1.798777898558387e-01    &  a_{8,4} &  -1.348926341392102e-01                      \\
a_{2,1}  &    -1.004058448851567e-01       &  a_{8,5} & 1.295532472606773e-01   \\ 
a_{2,2}  &     2.149485906448186e-01       &  a_{8,6} &   9.924937953714891e-02     \\
a_{3,1}  &   1.122513601989947e-01         &  a_{8,7} &   -1.571661056346096e-01   \\
a_{3,2} &   -2.061621391502978e-01      &  a_{8,8} &    1.791886227981400e-01   \\
a_{3,3} &     1.251596429419579e-01    &   a_{9,1} &  4.396960799652251e-03    \\
a_{4,1}  &     -3.351640007682573e-02     &  a_{9,2} &   9.602504865704912e-01     \\
a_{4,2} &    9.999423499461429e-01         &  a_{9,3} &    1.435583722867059e-01  \\
a_{4,3} & -4.914708538332938e-01   &  a_{9,4} &    8.190152410565930e-02    \\
a_{4,4} &  1.982008632556601e-01     &  a_{9,5} &   9.995623185636251e-01  \\
a_{5,1}  &   -4.173452654783213e-02      &  a_{9,6} & 3.252034393143583e-01    \\
a_{5,2} &  1.878645103082153e-01     &  a_{9,7} & -6.790131493312278e-01     \\
a_{5,3} &  5.337892243051015e-02    &  a_{9,8} &  -9.905895598372459e-01     \\
a_{5,4} &  -8.220602848629164e-03       & a_{9,9} &   7.736480376398956e-02  \\
a_{5,5} &   1.276708436716462e-01     & b_1 = \widehat{b}_1 & 0.000000000000000e+00   \\
a_{6,1}  &     -2.782579252392573e-02       & b_2  & 1.792915204379663e-01   \\
a_{6,2} &   6.009793406833822e-01       & b_3 &  1.153102952730265e-01   \\
a_{6,3} &  -2.426322732411341e-01  &  b_4 &  -8.579432614531382e-01 \\
a_{6,4} &  -1.131875365208100e-01       & b_5     &    6.549113186419976e-01  \\
a_{6,5} &  1.643269176329308e-01      & b_6     & 1.187136335080942e+00   \\ 
a_{6,6} &     2.841165977813954e-01      & b_7    & -9.494823615705415e-02  \\
a_{7,1} &     4.146558385892195e-02            & b_8   & -3.766143094640701e-01   \\  
a_{7,2} &   4.296578726018361e-01      & b_9    &  1.928563376403296e-01 \\   
a_{7,3} &    -3.813234105825244e-01   & \widehat{b}_2    &   1.897135479408001e-01    \\  
a_{7,4} &  3.919342774984338e-01    & \widehat{b}_3    &  1.274614148088615e-01 \\  
a_{7,5} &    -2.459182755012412e-01   & \widehat{b}_4     &  -8.358108076634039e-01 \\ 
a_{7,6} &    -3.596066974123104e-01       & \widehat{b}_5    & 6.651141777771660e-01   \\
a_{7,7} &       1.840000222891578e-01    & \widehat{b}_6    &  1.164810465183461e+00  \\
a_{8,1} & -1.055656515745376e-01    & \widehat{b}_7    &  -1.166185888979203e-01  \\
a_{8,2} & -5.578331550186091e-02    & \widehat{b}_8    &  -3.873032510220987e-01   \\
a_{8,3} & 3.589675689426432e-01  & \widehat{b}_9    &  1.926330418731345e-01      \\
\bottomrule
\end{tabular}
\endgroup

     \newpage
    \item The \texttt{DIRK(10,7)[1]SAL-[(10,5)A]} scheme.
    
\centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1} &  2.337046321252643e-01     &  a_{8,5} &   -1.617554588390476e-04   \\
a_{2,1}  &  -7.393248131494073e-02    &  a_{8,6} &   -8.481343359802809e-02  \\ 
a_{2,2}  &   2.000568381461040e-01   &  a_{8,7} &    -3.643866656666597e-01   \\
a_{3,1}  &  9.437903440448119e-02         &  a_{8,8} &  1.586044201360552e-01   \\
a_{3,2} &    2.640560677016047e-01     &  a_{9,1} &        2.007331564774248e-01 \\
a_{3,3} &   1.332452024564650e-01   &   a_{9,2} &     2.396864434444326e-01   \\
a_{4,1}  &  2.690848106012005e-01           &  a_{9,3} & 3.038370144189287e-01  \\
a_{4,2} &    -5.034790025483837e-01       &  a_{9,4} &  -5.343905962798963e-02   \\
a_{4,3} &  -4.867364696950217e-03     &  a_{9,5} &  3.140675996405693e-02 \\
a_{4,4} &     2.515187162135691e-01    &  a_{9,6} & -7.640327904485356e-03   \\
a_{5,1}  &   1.456658019184233e-01    &  a_{9,7} & 6.091912601986607e-02   \\
a_{5,2} &    2.049831704631760e-01    &  a_{9,8} & -7.363192015906415e-02 \\
a_{5,3} &    4.071546340694843e-01    &  a_{9,9} &  2.046025306070209e-01    \\
a_{5,4} &   -1.210391352003895e-02     & a_{10,1} = b_1 = \widehat{b}_1  &  0.000000000000000e+00  \\
a_{5,5} &    1.902436224863340e-01  & a_{10,2} = b_2 &    2.355637617442667e-01                       \\
a_{6,1} &    9.854501985473452e-01   & a_{10,3} = b_3  &   6.586514886843194e-01  \\
a_{6,2} &   8.069426528114559e-01   & a_{10,4} = b_4 &   3.088778049920978e-02    \\
a_{6,3} &   -8.081309341672629e-01  &   a_{10,5} = b_5  &   -9.065149455953360e-01  \\
a_{6,4} &    -6.690358194393905e-01   & a_{10,6} = b_6  &  -2.484885517399742e-02   \\
a_{6,5} &    2.693844067561282e-02  & a_{10,7} = b_7     & -3.099675823652566e-01  \\ 
a_{6,6} &  4.621440806073266e-01    & a_{10,8} = b_8   &  1.916633169255247e-01 \\
a_{7,1}  &  1.639029578095634e-01   & a_{10,9} = b_9  & 9.239337121995425e-01   \\  
a_{7,2} &  2.283150949600948e-01 & a_{10,10} = b_{10}   & 2.006313230817268e-01  \\   
a_{7,3} & 7.459710212602493e-02  & \widehat{b}_2   & 2.229293764865814e-01  \\  
a_{7,4} &   5.097934001565592e-04   & \widehat{b}_3   & 9.506684401381685e-01  \\  
a_{7,5} &  1.665336813782942e-02   & \widehat{b}_4   &   3.426946070440322e-02  \\  
a_{7,6} &  -2.293838790457966e-02   & \widehat{b}_5 &  3.628758405457457e-01  \\
a_{7,7} &  1.035054866373362e-01      & \widehat{b}_6 &    2.235729792885813e-01\\  
a_{8,1} &  -1.626941568584369e-01   & \widehat{b}_7 &   -7.643617235267268e-01  \\
a_{8,2} &   4.534788374284341e-02     & \widehat{b}_8 &   5.634769092300261e-01  \\
a_{8,3} &   9.974434812114238e-01   & \widehat{b}_9 &  -6.908969618941849e-01  \\
a_{8,4} &  2.002515149410934e-01    & \widehat{b}_{10} &  9.746567902703233e-02 \\
\bottomrule
\end{tabular}
\endgroup

     \newpage
    \item The \texttt{ESDIRK(10,7)[2]SA-[(10,5)]} scheme.
    
\centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1} &  0.000000000000000e+00     &  a_{8,7} &     1.592795834073081e-02       \\
a_{2,1} = a_{i,i} = b_{10} &  2.100557902034192e-01   &  a_{9,1} &   -3.030621290769446e-02    \\ 
a_{3,1}  &   2.557817399210862e-01   &  a_{9,2} &   -2.970351746590337e-01    \\
a_{3,2}  &     2.398509169809763e-01       &  a_{9,3} &   1.847246974621637e-01    \\
a_{4,1} &   2.867896248804369e-01    &  a_{9,4} &    -3.518760795161831e-02      \\
a_{4,2} &    2.304947488347783e-01   &   a_{9,5} &   -3.246682306907609e-03     \\
a_{4,3} &    2.639251498854907e-01        &  a_{9,6} &   2.161510040535314e-01    \\
a_{5,1} &    -2.191181287743348e-02       &  a_{9,7} & -1.266762520983166e-01  \\
a_{5,2} &      8.976843803459073e-01      &  a_{9,8} &   1.140402543652620e-01   \\
a_{5,3} &   -6.579546054989071e-01     &  a_{10,1} = b_1 &   7.059979615867139e-02    \\
a_{5,4} &  1.249623047226327e-01    &  a_{10,2} = b_2 &  -2.815160619563742e-02   \\
a_{6,1} &    -6.561487958477599e-02   &  a_{10,3} = b_3 &  3.146004707346329e-01 \\
a_{6,2} &    -5.656307118594971e-02     &  a_{10,4} = b_4&   -9.070575579633711e-02  \\
a_{6,3} &  2.548811050653106e-02       & a_{10,5} = b_5 &    1.680789539577424e-01    \\
a_{6,4} &  -3.689817906500059e-03     & a_{10,6} = b_6 &   -6.556949845905750e-03    \\
a_{6,5} &  -1.151782584463292e-02     & a_{10,7} = b_7 &   5.053844978043025e-02   \\
a_{7,1} &   3.998608512320984e-01   & a_{10,8} = b_8 &   -5.695720587250425e-02     \\
a_{7,2} &  9.155884697187052e-01    &   a_{10,9} = b_9  & 3.684980568754884e-01  \\
a_{7,3} &  -7.584290949344119e-02    &\widehat{b}_1  &  -1.549424654362604e-02    \\
a_{7,4} &  -2.633691548727592e-01     & \widehat{b}_2     & 1.676579638200935e-01   \\ 
a_{7,5} &   7.196875835645257e-01   & \widehat{b}_3   &    2.698589581442359e-01  \\
a_{7,6} &  -7.874104070153690e-01    & \widehat{b}_4  &   -4.432589977551559e-02    \\  
a_{8,1} &   5.169361610462803e-01    & \widehat{b}_5   &  1.500492368752660e-01 \\   
a_{8,2} &   1.000005408469728e+00    & \widehat{b}_6   &   2.594520827558459e-01  \\  
a_{8,3} &   -4.851106632892069e-02     & \widehat{b}_7   &    2.446245735025215e-01  \\  
a_{8,4} &  -3.152080415819419e-01       & \widehat{b}_8 &   -2.155284469202841e-01    \\  
a_{8,5} &   7.497428064515868e-01     & \widehat{b}_9 & 4.876017602926190e-02   \\
a_{8,6} &  -9.909750909212482e-01     & \widehat{b}_{10} & 1.349456021122009e-01   \\  
 
\bottomrule
\end{tabular}
\endgroup

     \newpage
    \item The \texttt{SDIRK(11,7)[1]SAL-[(11,5)A]} scheme.
    
\centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{i,i} =   b_{11} &   2.002526611877419e-01      &  a_{9,5} &    -1.176286417178894e-02     \\
a_{2,1} &  -8.294736816526700e-02   &  a_{9,6} &   4.321768808679651e-02     \\ 
a_{3,1} &   4.834526905407508e-01    &  a_{9,7} &   -3.152068362754727e-02    \\
a_{3,2} &    0.000000000000000e+00         &  a_{9,8} &   -8.460070216387972e-02     \\
a_{4,1} &   7.710764534813213e-01       &  a_{10,1} &       6.514285986237711e-01  \\                      
a_{4,2} &  -2.293692634184203e-01    &   a_{10,2} &   -1.020807847535596e-01      \\
a_{4,3} &   2.897333732088233e-01      &  a_{10,3} &    1.983057018018881e-01    \\
a_{5,1} &   3.296830549688918e-02      &  a_{10,4} & -1.173540966737895e-02       \\
a_{5,2} &  -1.623974219033657e-01         &  a_{10,5} &  -4.403859667436864e-02    \\
a_{5,3} &   9.517775385628055e-04     &    a_{10,6} & -3.583644557950866e-02   \\
a_{5,4} &   0.000000000000000e+00   &  a_{10,7}   &  -7.540808765409700e-03     \\
a_{6,1} &   2.658887434859454e-01 &  a_{10,8}  &  1.603209416546390e-01    \\
a_{6,2} & 6.067431511039312e-01      &  a_{10,9} & 1.794024869449900e-02     \\
a_{6,3} &  1.734438005373688e-01   &  a_{11,1} = b_1 =  \widehat{b}_1 &  0.000000000000000e+00 \\
a_{6,4} &    -4.339682615469118e-02   & a_{11,2} = b_2 &   -2.662594485802361e-01    \\
a_{6,5} &  -3.852110172244812e-01        & a_{11,3} = b_3 &  -6.159823577482713e-01     \\
a_{7,1} &  2.206622945511456e-01   & a_{11,4} = b_4 &   5.614741266871646e-01    \\
a_{7,2} &  -4.650785076576083e-02     &   a_{11,5} = b_5  & 2.669111127870245e-01   \\
a_{7,3} &    -3.331119952824645e-02      & a_{11,6} = b_6  &  2.197759522071368e-01    \\
a_{7,4} & 1.180158083699802e-02       & a_{11,7} = b_7  &  3.878476654515139e-01   \\ 
a_{7,5} &  1.694808010301050e-01       & a_{11,8} = b_8   &  6.124831377732364e-01    \\
a_{7,6} &   -1.679744321393848e-02     & a_{11,9} = b_{9} &  3.300270158060892e-01     \\  
a_{8,1} &  3.230997283652666e-01      & a_{11,10} = b_{10} &  -6.965298655713998e-01   \\   
a_{8,2} &   2.883718316725746e-02     & \widehat{b}_2   &   1.801855244426126e-01   \\  
a_{8,3} &    -5.434043187731955e-02     & \widehat{b}_3   & -6.288697108353385e-01    \\  
a_{8,4} &    1.377658314316616e-02     & \widehat{b}_4 &    1.861856759886470e-01   \\  
a_{8,5} &    5.167990190607016e-02     & \widehat{b}_5 &   4.847166526304246e-02 \\
a_{8,6} &    -4.213597638357126e-02      & \widehat{b}_{6} &    2.039277206071414e-01   \\  
a_{8,7} &   1.812979320378261e-01        & \widehat{b}_{7} &   4.404166251257298e-01   \\
a_{9,1} &  -1.642266964765378e-01     & \widehat{b}_{8} &  6.157105277312452e-01   \\
a_{9,2} &  1.875520049467924e-01      & \widehat{b}_{9} &  6.896488390326073e-02   \\
a_{9,3} &  6.286744209730254e-02      & \widehat{b}_{10} & -2.535998706059032e-01    \\
a_{9,4} &  -1.088865827034284e-02     & \widehat{b}_{11} &  1.386069583794882e-01   \\
\bottomrule
\end{tabular}
\endgroup

    \newpage
    \item The \texttt{DIRK(13,8)[1]A-[(14,6)A]} scheme.
 
 \centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1} &  4.210507454422905e-01    &  a_{11,5} &   -1.545062646028905e-02   \\
a_{2,1}  & -7.610794195912682e-02     &  a_{11,6} & -4.622465919227501e-01   \\ 
a_{2,2}  &   2.643539865808565e-01      &  a_{11,7} & -5.764063273291814e-02   \\
a_{3,1}  &  7.271069041706940e-02      &  a_{11,8} & -7.120669425040176e-03  \\
a_{3,2} &  -2.042659769772850e-01      &  a_{11,9} &  3.777765580144523e-01   \\
a_{3,3} &    1.816081965441359e-01     &   a_{11,10} &  3.689005433829403e-01    \\
a_{4,1}  &   5.576305481661099e-01    &  a_{11,11} & 6.184887463318368e-02  \\
a_{4,2} &   -4.097735795434988e-01   &  a_{12,1} &    -1.630791048909974e-01   \\
a_{4,3} &   5.109265168869441e-01    &  a_{12,2} &   6.445617216938057e-01   \\
a_{4,4} &   2.598922045184763e-01    &  a_{12,3} &  6.369686616395722e-01  \\
a_{5,1}  &  2.280838648444369e-02  &  a_{12,4} & -1.223467200853766e-01    \\
a_{5,2} & -4.455690518364541e-01     &  a_{12,5} &   -3.330625649903119e-01    \\
a_{5,3} &  -9.152427786362483e-02   &  a_{12,6} &   -3.054226490477995e-01     \\
a_{5,4} & 4.500559093216552e-03      & a_{12,7} &  -3.578207128283524e-01      \\
a_{5,5} &    6.397807199983000e-01    & a_{12,8} &  -1.255105103347057e-02     \\
a_{6,1}  &  -1.359458495051517e-01   & a_{12,9} &    3.712636811863109e-01      \\
a_{6,2} &  9.465096469637538e-02    & a_{12,10} & 3.719796403636944e-01       \\
a_{6,3} &   -2.361101972791751e-01   &   a_{12,11}  &   5.310906587089681e-02   \\
a_{6,4} &  3.189442064565167e-03  & a_{12,12}     &  5.182794591320487e-02     \\
a_{6,5} &   2.554530210281183e-01    & a_{13,1}     &         5.799937844555205e-01   \\ 
a_{6,6} &     1.748052191734461e-01   & a_{13,2}   &  -1.888337286764941e-01   \\
a_{7,1}  & -1.479602606707721e-01    & a_{13,3} &     9.999756968437752e-01    \\  
a_{7,2} & -4.021881922305353e-01     & a_{13,4}   & 5.728108559011611e-02    \\   
a_{7,3} &  -7.030145300438881e-01   & a_{13,5}   & -2.643747350036709e-01    \\  
a_{7,4} &  9.419746774181855e-03    & a_{13,6}  &  1.650917399768539e-01     \\  
a_{7,5} &  8.857471112892074e-01     & a_{13,7}   & -5.466758090104517e-01   \\  
a_{7,6} &    2.613140664490275e-01  & a_{13,8} & -2.838218222919821e-02    \\
a_{7,7}  &   1.630769750366801e-01  & a_{13,9} &  -1.026398604183736e-01   \\
a_{8,1}  &   1.655972410422438e-01   & a_{13,10} &  -3.432510404464047e-02    \\
a_{8,2}  &    8.241829621889233e-01   & a_{13,11} &  4.762598462590995e-01       \\
a_{8,3}  &   -2.801361607836086e-02   & a_{13,12} &   -3.041531049312607e-01      \\
a_{8,4}  &   2.823723866317581e-01   & a_{13,13} &   9.539118559436215e-02    \\
a_{8,5}  &  -9.577213541311821e-01   & a_{14,1} &  8.485526940078436e-02     \\
a_{8,6}  & 4.894395501599765e-01     & a_{14,2} &  2.871939123400744e-01    \\
a_{8,7}  &     1.700944155981027e-01    & a_{14,3} & 5.436835030042323e-01     \\
a_{8,8}  &  5.225197857185630e-02  & a_{14,4} &    -8.131105930069203e-02        \\
a_{9,1}  & 3.352920114956180e-02    & a_{14,5} & -3.286612893885569e-02  \\
a_{9,2}  & 5.757503880291661e-01     & a_{14,6} &  -3.234568343729225e-01   \\
a_{9,3}  & 2.232898553566372e-01   & a_{14,7} & -2.403788716589752e-01   \\
\bottomrule
\end{tabular}
\endgroup

\newpage
    
 \centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{9,4}  &   -3.174588332428040e-03    &  a_{14,8} & -1.899130199303695e-02  \\
a_{9,5}  & -1.128903821351927e-01  & a_{14,9} & 2.206631140820358e-01  \\
a_{9,6}  & -4.198092679542844e-01    & a_{14,10} &  2.530299843608644e-01  \\
a_{9,7}  &  4.661369021021040e-02     & a_{14,11} &  2.520117993705631e-01   \\
a_{9,8}  &   -1.154138130410853e-03    &  a_{14,12} &   -1.548822226054231e-01   \\
a_{9,9}  &      1.096853636923826e-01     &  a_{14,13} & 3.152022646874153e-02  \\
a_{10,1}  &     -5.126168782523551e-02  &  a_{14,14} &   5.140958121047144e-02       \\
a_{10,2}  &   6.992612658308071e-01    & b_8 & 4.592718805966517e-02  \\
a_{10,3}  &   -1.179396117387690e-01   & b_9  &   2.210122594047018e-01  \\
a_{10,4}  &  2.174524193124297e-03   & b_{10}  & 2.355109067619418e-01  \\
a_{10,5}  & -9.328267026409466e-03   &  b_{11}  &  4.911096742043851e-01 \\
a_{10,6}  & -2.675750574694277e-01   &  b_{12}  &  -3.235065258373430e-01      \\
a_{10,7}  &  1.269491398140652e-01   & b_{13} &   1.199181088215313e-01   \\
a_{10,8}  &  3.303532045021632e-03    &  b_{14} &   0.000000000000000e+00    \\
a_{10,9}  &  1.859494450537657e-01   & \widehat{b}_2 &  4.991509009444007e-01   \\
a_{10,10}  &   9.382156159637213e-02    & \widehat{b}_3 &    8.099199718924305e-02    \\
a_{11,1}  &  -1.065215179603430e-01    &  \widehat{b}_4 &   -3.594404171663218e-02    \\
a_{11,2}  &   4.183588909616805e-01   &  \widehat{b}_5 &  -2.589103974414540e-02    \\
a_{11,3}  & 3.535859058819164e-01   &  \widehat{b}_6 & -3.045403502786365e-01  \\
a_{11,4}  &  -7.464741615795994e-02    &  \widehat{b}_7 & 8.366274736325631e-02   \\
b_1  = \widehat{b}_1   &   0.000000000000000e+00  &  \widehat{b}_8 & 4.176646133476380e-02    \\
b_2  &  5.166503242051173e-01  &  \widehat{b}_9 & 2.236363942752931e-01  \\
b_3  &   7.732272173578258e-02   &  \widehat{b}_{10} &   2.315691568675958e-01    \\
b_4  &   -1.247420466697505e-01    &  \widehat{b}_{11} & 2.405262012776630e-01 \\
b_{5}  &  -2.410521151806793e-02   &  \widehat{b}_{12} &  -2.229335829119260e-01 \\
b_{6}  & -3.258211451803587e-01   &  \widehat{b}_{13} & -1.114798795975613e-02  \\
b_{7}  & 9.072374601239513e-02   &  \widehat{b}_{14} & 1.991531433588803e-01    \\
 
\bottomrule
\end{tabular}
\endgroup

    \newpage
    \item The \texttt{DIRK(15,8)[1]SAL-[(16,6)A]} scheme.
    
    \centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1} & 4.989049812711929e-01    &  a_{9,4} &  -1.822496722358612e-01    \\
a_{2,1}  &  -3.038060373418158e-01      &  a_{9,5} &  1.678976357137985e-01   \\ 
a_{2,2}  &  8.862994459923792e-01    &  a_{9,6} & 2.128503350300694e-01    \\
a_{3,1}  &  -5.814402234714763e-01          &  a_{9,7} &  -3.917392994401228e-01  \\
a_{3,2} &   3.710037194602585e-01       &  a_{9,8} &   -1.187185068767668e-02    \\
a_{3,3} &     4.384471775280196e-01    &   a_{9,9} &   5.262937016590934e-01   \\
a_{4,1}  &   5.318526388700512e-01            &  a_{10,1} &      3.839839148454607e-01        \\
a_{4,2} &  -3.393630149071077e-01        &  a_{10,2} &  -2.450113612196040e-01 \\
a_{4,3} &     4.223732397954409e-01    &  a_{10,3} &  4.671727855495499e-01   \\
a_{4,4} &  2.238542035433971e-01    &  a_{10,4} & -3.612724475932018e-02    \\
a_{5,1}  &      1.185178918688673e-01     &  a_{10,5} & 7.422346605113328e-02   \\
a_{5,2} & -7.562355841742957e-02     &  a_{10,6} & -4.748162719487656e-02    \\
a_{5,3} &   -8.642848706687117e-02   &  a_{10,7} & -2.298599785257563e-01    \\
a_{5,4} &    5.366928386583124e-04   & a_{10,8} & 5.162837292063218e-02    \\
a_{5,5} &  1.010141832993204e-01       & a_{10,9} &   0.000000000000000e+00 \\
a_{6,1}  &     2.187336261164012e-01     & a_{10,10} & 1.938238907775936e-01 \\
a_{6,2} &   -1.395689282996352e-01      & a_{11,1} &   9.678550031801345e-02   \\
a_{6,3} &  3.047361281348802e-01   &   a_{11,2}  &   -4.810370379161837e-02  \\
a_{6,4} &  3.540386230735639e-03   & a_{11,3}     &   1.912681388324343e-01  \\
a_{6,5} &  9.320857511605593e-02   & a_{11,4}     &    2.349771645641257e-01  \\ 
a_{6,6} &  1.401618060975911e-01     & a_{11,5}   &    6.202659217530968e-02   \\
a_{7,1} &  6.929446860818347e-02  & a_{11,6} &     4.034328265347383e-01   \\  
a_{7,2} &  -4.421521689395019e-02  & a_{11,7}   &   1.524038466872378e-01  \\   
a_{7,3} &   -9.033753488556027e-02    & a_{11,8}   &    -1.184204292377456e-01 \\  
a_{7,4} & 2.590302411561413e-03    & a_{11,9}  &    5.821415986858919e-02  \\  
a_{7,5} &   2.045142336795155e-01  & a_{11,10}   &   -1.392454090686298e-01   \\  
a_{7,6} &  -2.453837589600023e-02    & a_{11,11} &   1.066613131175453e-01   \\
a_{7,7}  &   1.992894370940589e-01    & a_{12,1} &  1.339413074320552e-01    \\
a_{8,1}  &   9.906400165055708e-01   & a_{12,2} &  -7.220766028962536e-02   \\
a_{8,2}  &  -6.321047563159665e-01    & a_{12,3} &     2.170862976892749e-01  \\
a_{8,3}  &    8.569714252342211e-01   & a_{12,4} &  4.954996021928867e-03   \\
a_{8,4}  &  1.744940992322461e-01  & a_{12,5} &    3.060901749339949e-02     \\
a_{8,5}  &    -1.137158296801446e-01   & a_{12,6} &    2.648352675574603e-01  \\
a_{8,6}  &   -1.514940453073658e-01   & a_{12,7} &  2.044424407456048e-01   \\
a_{8,7}  &  -4.382686295690050e-01    & a_{12,8} &    1.968833951367081e-01   \\
a_{8,8}  &       1.205783989121390e-01   & a_{12,9} &      5.652701258399601e-02   \\
a_{9,1}  &   -9.941567771313604e-02    & a_{12,10} &     -1.502163813567836e-01 \\
a_{9,2}  & 2.118320143092065e-01    & a_{12,11} &     -2.172094157573333e-01   \\
a_{9,3}  &  -2.459982658668885e-01  & a_{12,12} & 3.303537227433146e-01   \\
\bottomrule
\end{tabular}
\endgroup

\newpage
    
 \centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{13,1}  &      1.570142745612990e-01  & a_{15,10} = b_{10}    &    7.982503922188518e-02  \\
a_{13,2} &   -8.838102563818741e-02   & a_{15,11}  = b_{11}    &     5.288247340826546e-02  \\
a_{13,3}  & 1.171930338850341e-01    & a_{15,12} = b_{12}  &    -8.303508889003619e-02   \\
a_{13,4}  &     -3.623042437694662e-02    & a_{15,13} = b_{13}   &    2.256738870727901e-02 \\
a_{13,5}  & 1.690302114661112e-02     & a_{15,14} = b_{14}  &   -5.926311190402041e-02  \\
a_{13,6}  &  -1.698357535761414e-01     & a_{15,15} = b_{15}  &  1.068258780376210e-01   \\
a_{13,7}  &       3.997499792341125e-01   & a_{16,1}     &     1.737844812076520e-01    \\
a_{13,8}  &  3.180670409300795e-01 & a_{16,2}   &  -1.108879061162415e-01  \\
a_{13,9}  &     5.034000834769301e-02  & a_{16,3}   & 1.900525133652037e-01    \\
a_{13,10}  &   1.202848374722136e-01   & a_{16,4}   & -6.883454226740295e-02   \\
a_{13,11}  & -2.353131936454226e-01   & a_{16,5}   &     1.032650507960303e-01   \\
a_{13,12}  &    2.324885222089265e-01    & a_{16,6} &     2.671270971152191e-01  \\
a_{13,13}  &   1.177196794507286e-01 & a_{16,7}   & 1.417034231768974e-01   \\
a_{14,1}   &      2.764538168758330e-03  & a_{16,8}  & 1.179668666517276e-02     \\ 
a_{14,2}   & -3.660282552317823e-03  & a_{16,9}   &  0.000000000000000e+00 \\
a_{14,3}   &   -3.310789145155588e-01  & a_{16,10}  & -2.137250836625185e-02     \\
a_{14,4}   &  6.233775490319490e-01   &  a_{16,11} &  -9.311485987125664e-03    \\
a_{14,5}   & 1.676181429894907e-01  &  a_{16,12} &  -1.000767907711398e-01    \\
a_{14,6}   &  7.484679453125163e-02    & a_{16,13}   & 1.234717974515535e-01    \\
a_{14,7}   &    7.976292866996771e-01  &  a_{16,14}  & 2.036842410730546e-03   \\
a_{14,8}   &   -3.907142567995833e-01   &  a_{16,15}  & -2.943208917811728e-02  \\
a_{14,9}   &    -8.085539251315546e-03 &  a_{16,16} &   1.957466199215280e-01    \\
a_{14,10}   & 1.484032498095201e-02     & \widehat{b}_{1} = \widehat{b}_{2} &  0.000000000000000e+00  \\
a_{14,11}   &   -8.561804102481334e-02    & \widehat{b}_{3}  & 8.867891339159650e-02  \\
a_{14,12}   &    6.029433049378271e-01    & \widehat{b}_{4}  &  9.687265316221369e-02    \\
a_{14,13}   &    -5.771359338495996e-01   & \widehat{b}_{5}  &  1.438153758742668e-01    \\
a_{14,14}   &   1.122730266532825e-01  & \widehat{b}_{6}  &   3.352147733136009e-01    \\
a_{15,1} = b_1   &  0.000000000000000e+00   & \widehat{b}_{7}  &  2.218623669780632e-01   \\
a_{15,2} = b_2 = b_{16}   &  0.000000000000000e+00   & \widehat{b}_{8}  &   -1.474089479872730e-01   \\
a_{15,3} = b_3    & 8.528397198030697e-02      & \widehat{b}_{10}  &  7.272761665205663e-04    \\
a_{15,4} = b_4  &  5.133439345417898e-01  & \widehat{b}_{11}  &  -2.848926779412459e-03  \\
a_{15,5} = b_5  &    1.443559780135140e-01      & \widehat{b}_{12}  &  5.124922742976112e-03    \\
a_{15,6} = b_6  &  2.553791094878531e-01    & \widehat{b}_{13}  &   -2.755950712152178e-04   \\
a_{15,7} = b_7  &   2.250757507905238e-01    & \widehat{b}_{14}  &   1.360147193507335e-02     \\
a_{15,8} = b_8   &  -3.432413233949819e-01    & \widehat{b}_{15}  & 1.651900136077260e-02      \\
a_{15,9} = b_9 = \widehat{b}_{9} &   0.000000000000000e+00   & \widehat{b}_{16}  &    2.281167149128169e-01   \\
\bottomrule
\end{tabular}
\endgroup

    \newpage
    \item The \texttt{ESDIRK(16,8)[2]SAL-[(16,5)]} scheme.
    
    \centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{1,1} &  0.000000000000000e+00   &  a_{10,3} &    1.754111303661099e-02          \\
a_{2,1} = a_{i,i} = b_{16} &   1.173188193585213e-01   &  a_{10,4} &   1.448715276824183e-01     \\ 
a_{3,1}  &   5.570146059746160e-02   &  a_{10,5} &   -4.185545976980595e-02  \\
a_{3,2}  &   3.855256466387416e-01  &  a_{10,6} &       8.418321683322609e-02    \\
a_{4,1} &  6.349327642889503e-02     &  a_{10,7} &  -8.500209372821918e-02     \\
a_{4,2} &   3.735561262636805e-01    &   a_{10,8} &     4.861703438258985e-01   \\
a_{4,3}  &   8.299416643895295e-03   &  a_{10,9} &   -5.267171168227393e-02  \\
a_{5,1} &      9.613518562300875e-02   &  a_{11,1} & -1.422382623149351e-02   \\
a_{5,2} &   3.355583245171783e-01    &  a_{11,2} &   1.475292368251399e-01     \\
a_{5,3} &     2.070777659101321e-01     &  a_{11,3} &   2.382358307325655e-01  \\
a_{5,4}  &  -5.819171407971457e-02     &  a_{11,4} &  3.795029190410297e-02     \\
a_{6,1} &    4.976692142383191e-02    &  a_{11,5} &   2.520751233815176e-01    \\
a_{6,2} &    3.842886165460391e-01  &  a_{11,6} &  4.742669042245673e-02  \\
a_{6,3} &    8.217281175839364e-02   & a_{11,7} &  -3.631390693420274e-03   \\
a_{6,4} &   1.203370071071030e-01      & a_{11,8} &  2.740814423885630e-01   \\
a_{6,5}  &   2.022627826458877e-01   & a_{11,9} &  -5.991669707452551e-02   \\
a_{7,1} &      6.267106668098469e-03    & a_{11,10} & -5.271388123891850e-02 \\
a_{7,2} &     4.964914526407253e-01  &   a_{12,1}  & -1.183702018321102e-01   \\
a_{7,3} &  -1.113032498273582e-01      & a_{12,2}     &  -6.357124818212642e-01     \\
a_{7,4} &  1.704788216836030e-01   & a_{12,3}     &   2.397388326025384e-01 \\ 
a_{7,5} &     1.665170739711025e-01      & a_{12,4}   &   3.300589366517074e-01  \\
a_{7,6}  &   -3.286698115422407e-02    & a_{12,5} &     -3.257840879882371e-01  \\  
a_{8,1} &   4.634397672815912e-02   & a_{12,6}   &   -5.065143145892535e-02  \\   
a_{8,2} &    3.067243910196523e-03   & a_{12,7}   &      -2.819144044870088e-01 \\  
a_{8,3} &   -8.163052223862051e-03    & a_{12,8}  &    8.525963451442905e-01   \\  
a_{8,4} &  -3.533025995382940e-02     & a_{12,9}   &      6.514446142988053e-01  \\  
a_{8,5} &    1.393136017025690e-02    & a_{12,10} &      -1.034763873035910e-01     \\
a_{8,6}  &  -9.920145079674291e-03     & a_{12,11} &    -3.548358802099745e-01  \\
a_{8,7}  &  2.100879090901647e-02   & a_{13,1} &  -4.581640254423491e-03  \\
a_{9,1}  &     1.115740492320484e-01    & a_{13,2} &  2.962196940152477e-01  \\
a_{9,2}  &  4.676391664822090e-01    & a_{13,3} &  3.221460494199946e-01  \\
a_{9,3}  & 2.377731148046191e-01   & a_{13,4} &   1.591777828523796e-01  \\
a_{9,4}  & 7.988956992675084e-02    & a_{13,5} & 2.848648716888425e-01   \\
a_{9,5}  &  1.095806159145928e-01     & a_{13,6} &  1.855095264630760e-01   \\
a_{9,6}  & 3.073531038259359e-02    & a_{13,7} & -7.846210678832737e-02 \\
a_{9,7}  & -4.043915095411466e-02     & a_{13,8} &  1.663122236920473e-01\\
a_{9,8}  & -1.694211074429297e-01     & a_{13,9} & -2.841524860833967e-01  \\
a_{10,1}  &   -1.070724848638773e-02    & a_{13,10} & -3.571251043389443e-01  \\
a_{10,2}  &   -2.313767033542523e-01    & a_{13,11} &  7.843707405530599e-02    \\
\bottomrule
\end{tabular}
\endgroup

\newpage
    
 \centering
     \begingroup
\ttfamily
\begin{tabular}{%
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
>{\begin{math}}c<{\end{math}}r % first column centered in math mode
%S[% second column uses siunitx
%output-exponent-marker = {\mathrm{E}},% use `E' as exponent marker
%print-implicit-plus,% add + to positive numbers
%reset-text-family=false,% use active text font (\ttfamily)
%mode=text,% print as text
%table-format=1.15e2,% one integer digit, 14 decimal digits, 2 exponent digits
%minimum-decimal-digits=15,% pad to 14 decimal places
%group-digits=false% don't put digits in blocks of 3
%]
}
\midrule
\multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} & \multicolumn{1}{c}{\textrm{\textbf{Coefficient}}} & \multicolumn{1}{c}{\textrm{\textbf{Value}}} \\
\toprule
a_{13,12}  &  8.841296671144815e-02     & a_{16,2} = b_{2}    &  7.800753944828058e-02 \\
a_{14,1} &   -5.455619138481062e-02   & a_{16,3}  = b_{3}    &  1.502187414805799e-02  \\
a_{14,2}  &  6.757854234427529e-01    & a_{16,4} = b_{4}  &   1.951802772841952e-01   \\
a_{14,3}  &    4.230664432019405e-01   & a_{16,5} = b_{5}   &  -2.466433101532346e-03     \\
a_{14,4}  &  -1.653001268411932e-04     & a_{16,6} = b_{6}  &  4.739771170683139e-02  \\
a_{14,5}  &  1.042529947937628e-01    & a_{16,7} = b_{7}  &   -6.827735586103630e-02         \\
a_{14,6}  &    -1.057630193030210e-01   & a_{16,8}  = b_{8}    &  1.956801912387796e-01    \\
a_{14,7}  &    -1.598830880931800e-01  & a_{16,9}  = b_{9}  & -8.767654493237471e-02   \\
a_{14,8}  &   5.150500010320110e-02  & a_{16,10} = b_{10}  &  1.778748524091919e-01            \\
a_{14,9}  &   5.601397929092404e-01   & a_{16,11} = b_{11}   & -3.375192515822218e-01  \\
a_{14,10}  & -4.578153970860298e-01    & a_{16,12} = b_{12}   & -1.232555536407364e-02    \\
a_{14,11}  & -2.558706997526641e-01   & a_{16,13}= b_{13}  &   3.115732911925526e-01    \\
a_{14,12}  &  2.696025429641604e-02   & a_{16,14} = b_{14}   &  4.586043277549907e-02 \\
a_{14,13}  &   -7.212459850536815e-02   & a_{16,15} = b_{15} & 2.783522226456513e-01      \\ 
a_{15,1}   & 6.492539957752229e-02   &  \widehat{b}_{1}   &  6.033735298532062e-02    \\
a_{15,2}   & -2.160564579222491e-02   & \widehat{b}_{2}  & 1.754538094239976e-01\\
a_{15,3}   & -7.373813937797499e-02    & \widehat{b}_{3}  &  5.377077776113520e-02  \\
a_{15,4}   & 9.310333100772251e-02   &  \widehat{b}_{4}  & 1.953092486073083e-01  \\
a_{15,5}   & -1.943395772991487e-02    & \widehat{b}_{5}  &  1.358937419702316e-02  \\
a_{15,6}   & -8.796238373130093e-02   &  \widehat{b}_{6}  &   -2.211602592967068e-02 \\
a_{15,7}   &  5.712551717946699e-02    &  \widehat{b}_{7}  &  -7.265261564306909e-03  \\
a_{15,8}   &  2.051208504880966e-01       & \widehat{b}_{8}  & 1.029610593691243e-01   \\
a_{15,9}   &   1.325765035374414e-01    &  \widehat{b}_{9}  & 9.002154574605833e-04 \\
a_{15,10}   &  4.894168906273285e-01    &  \widehat{b}_{10}  &  5.479594656923382e-02  \\
a_{15,11}   &   -1.106765720500998e-01    & \widehat{b}_{11}  & -3.349957268631535e-01    \\
a_{15,12}   & -8.103879399609595e-02   & \widehat{b}_{12}  &    4.644096620933844e-02   \\
a_{15,13}   & 6.060316135037878e-02    & \widehat{b}_{13}  &   3.013881016521936e-01   \\
a_{15,14}    &   -2.414679374422719e-03 & \widehat{b}_{14}  &      5.248515706220313e-03    \\
a_{15,15}    &   1.173188193585213e-01    & \widehat{b}_{15}  &   2.295386018452365e-01     \\
a_{16,1} = b_1 &  4.599792863367792e-02     & \widehat{b}_{16}  &   1.246430445735144e-01      \\
\bottomrule
\end{tabular}
